Coordination in Categorical Compositional Distributional Semantics

An open problem with categorical compositional distributional semantics is the representation of words that are considered semantically vacuous from a distributional perspective, such as determiners, prepositions, relative pronouns or coordinators. This paper deals with the topic of coordination between identical syntactic types, which accounts for the majority of coordination cases in language. By exploiting the compact closed structure of the underlying category and Frobenius operators canonically induced over the fixed basis of finite-dimensional vector spaces, we provide a morphism as representation of a coordinator tensor, and we show how it lifts from atomic types to compound types. Linguistic intuitions are provided, and the importance of the Frobenius operators as an addition to the compact closed setting with regard to language is discussed.

==> tikz/coord-main.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 3.5) {$X\ten X$};
		\node [style=none] (1) at (5.5, 3.5) {$X\ten X^r \ten X \ten X \ten X^l \ten X$};
		\node [style=none] (2) at (-8, 3.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (5.5, -1.5) {};
		\node [style=none] (5) at (5.5, -2.25) {$X\ten X^r \ten X \ten X^l \ten X$};
		\node [style=none] (6) at (5.5, 2.75) {};
		\node [style=none] (7) at (-4, 4.25) {\scriptsize{$1_X\ten\eta^r_X\ten\eta^l_X\ten 1_X$}};
		\node [style=none] (8) at (-8.5, -2.25) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (-9.5, -2.25) {$X$};
		\node [style=none] (11) at (10.25, 1) {\scriptsize{$1_X\ten 1_{X^r}\ten \mu_X \ten 1_{X^l}\ten 1_X$}};
		\node [style=none] (12) at (-9.5, 2.75) {};
		\node [style=none] (13) at (-9.5, -1.5) {};
		\node [style=none] (14) at (-3, -3) {\scriptsize{$\epsilon^r_X\ten 1_X \ten \epsilon^l_X$}};
		\node [style=none] (15) at (-10.5, 0.75) {\scriptsize{$\mu_X$}};
		\node [style=none] (16) at (-11, 3.5) {};
		\node [style=none] (17) at (-15, 3.5) {};
		\node [style=none] (18) at (-15.75, 3.5) {$I$};
		\node [style=none] (19) at (-13, 4.25) {\scriptsize{$\ov{x_1}\ten\ov{x_2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2.center) to (3.center);
		\draw [->] (6.center) to (4.center);
		\draw [<-] (8.center) to (9.center);
		\draw [->] (12.center) to (13.center);
		\draw [->] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-sent-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (0) at (-3, 3.25) {and};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (1) at (13.25, 2) {football};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (2) at (-12.25, 2.5) {men};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (3) at (-9.75, 2.5) {watch};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (4) at (-6.75, 2.5) {football};
		\node [style=none] (5) at (-3, 2.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (6) at (0.75, 2.5) {women};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (7) at (3.25, 2.5) {knit};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (8) at (7.5, 2) {men};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (9) at (10.25, 2) {watch};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (10) at (16.5, 2) {women};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (11) at (19, 2) {knit};
		\node [style=none] (12) at (-9.5, 1.5) {};
		\node [style=none] (13) at (10.25, 1.5) {};
		\node [style=none] (14) at (3.25, 1.25) {};
		\node [style=none] (15) at (19, 1.25) {};
		\node [style=none] (16) at (-12.25, 1) {};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (7.5, 1) {};
		\node [style=none] (20) at (13.25, 1) {};
		\node [style=none] (21) at (16.5, 1) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-13.25, -0) {};
		\node [style=none] (28) at (-12.25, -0) {};
		\node [style=none] (29) at (-11.25, -0) {};
		\node [style=none] (30) at (-11, -0) {};
		\node [style=none] (31) at (-10.5, -0) {};
		\node [style=none] (32) at (-9.5, -0) {};
		\node [style=none] (33) at (-8.5, -0) {};
		\node [style=none] (34) at (-8, -0) {};
		\node [style=none] (35) at (-7.75, -0) {};
		\node [style=none] (36) at (-6.75, -0) {};
		\node [style=none] (37) at (-5.75, -0) {};
		\node [style=none] (38) at (-5.5, -0) {};
		\node [style=none] (39) at (-4.25, -0) {};
		\node [style=none] (40) at (-1.75, -0) {};
		\node [style=none] (41) at (-0.5, -0) {};
		\node [style=none] (42) at (-0.25, -0) {};
		\node [style=none] (43) at (0.75, -0) {};
		\node [style=none] (44) at (1.75, -0) {};
		\node [style=none] (45) at (2, -0) {};
		\node [style=none] (46) at (2.5, -0) {};
		\node [style=none] (47) at (4, -0) {};
		\node [style=none] (48) at (4.5, -0) {};
		\node [style=none] (49) at (6.5, -0) {};
		\node [style=none] (50) at (7.5, -0) {};
		\node [style=none] (51) at (8.5, -0) {};
		\node [style=none] (52) at (8.75, -0) {};
		\node [style=none] (53) at (9.25, -0) {};
		\node [style=none] (54) at (10.25, -0) {};
		\node [style=none] (55) at (11.25, -0) {};
		\node [style=none] (56) at (11.75, -0) {};
		\node [style=none] (57) at (12.25, -0) {};
		\node [style=none] (58) at (13.25, -0) {};
		\node [style=none] (59) at (14.25, -0) {};
		\node [style=none] (60) at (15.5, -0) {};
		\node [style=none] (61) at (16.5, -0) {};
		\node [style=none] (62) at (17.5, -0) {};
		\node [style=none] (63) at (17.75, -0) {};
		\node [style=none] (64) at (18.25, -0) {};
		\node [style=none] (65) at (19.75, -0) {};
		\node [style=none] (66) at (20.25, -0) {};
		\node [style=none] (67) at (-12.25, -0.75) {};
		\node [style=none] (68) at (-10.5, -0.75) {};
		\node [style=none] (69) at (-9.5, -0.75) {};
		\node [style=none] (70) at (-8.5, -0.75) {};
		\node [style=none] (71) at (-6.75, -0.75) {};
		\node [style=none] (72) at (-4.25, -0.75) {};
		\node [style=none] (73) at (-4.25, -0.75) {};
		\node [style=none] (74) at (-3, -0.75) {};
		\node [style=none] (75) at (-3, -0.75) {};
		\node [style=none] (76) at (-1.75, -0.75) {};
		\node [style=none] (77) at (-1.75, -0.75) {};
		\node [style=none] (78) at (0.75, -0.75) {};
		\node [style=none] (79) at (2.5, -0.75) {};
		\node [style=none] (80) at (4, -0.75) {};
		\node [style=none] (81) at (7.5, -0.75) {};
		\node [style=none] (82) at (9.25, -0.75) {};
		\node [style=none] (83) at (10.25, -0.75) {};
		\node [style=none] (84) at (11.25, -0.75) {};
		\node [style=none] (85) at (13.25, -0.75) {};
		\node [style=none] (86) at (16.5, -0.75) {};
		\node [style=none] (87) at (18.25, -0.75) {};
		\node [style=none] (88) at (19.75, -0.75) {};
		\node [style=none] (89) at (5.5, -1) {$\mapsto$};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (90) at (-12.25, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (91) at (-10.5, -1.25) {\footnotesize{$N^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (92) at (-9.5, -1.25) {\footnotesize{$S$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (93) at (-8.5, -1.25) {\footnotesize{$N^l$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (94) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (95) at (-4.25, -1.25) {\footnotesize{$S^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (96) at (-3, -1.25) {\footnotesize{$S$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (97) at (-1.75, -1.25) {\footnotesize{$S^l$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (98) at (0.75, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (99) at (2.5, -1.25) {\footnotesize{$N^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (100) at (4, -1.25) {\footnotesize{$S$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (101) at (7.5, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (102) at (9.25, -1.25) {\footnotesize{$N^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (103) at (10.25, -1.25) {\footnotesize{$S$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (104) at (11.25, -1.25) {\footnotesize{$N^l$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (105) at (13.25, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (106) at (16.5, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (107) at (18.25, -1.25) {\footnotesize{$N^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (108) at (19.75, -1.25) {\footnotesize{$S$}};
		\node [style=none] (109) at (-12.25, -1.75) {};
		\node [style=none] (110) at (-10.5, -1.75) {};
		\node [style=none] (111) at (-9.5, -1.75) {};
		\node [style=none] (112) at (-8.5, -1.75) {};
		\node [style=none] (113) at (-6.75, -1.75) {};
		\node [style=none] (114) at (-4.25, -1.75) {};
		\node [style=none] (115) at (-3, -1.75) {};
		\node [style=none] (116) at (-1.75, -1.75) {};
		\node [style=none] (117) at (0.75, -1.75) {};
		\node [style=none] (118) at (0.75, -1.75) {};
		\node [style=none] (119) at (2.5, -1.75) {};
		\node [style=none] (120) at (4, -1.75) {};
		\node [style=none] (121) at (7.5, -1.75) {};
		\node [style=none] (122) at (9.25, -1.75) {};
		\node [style=none] (123) at (9.25, -1.75) {};
		\node [style=none] (124) at (10.25, -1.75) {};
		\node [style=none] (125) at (10.25, -1.75) {};
		\node [style=none] (126) at (11.25, -1.75) {};
		\node [style=none] (127) at (13.25, -1.75) {};
		\node [style=none] (128) at (16.5, -1.75) {};
		\node [style=none] (129) at (16.5, -1.75) {};
		\node [style=none] (130) at (16.5, -1.75) {};
		\node [style=none] (131) at (18.25, -1.75) {};
		\node [style=none] (132) at (18.25, -1.75) {};
		\node [style=none] (133) at (19.75, -1.75) {};
		\node [style=none] (134) at (-3, -3) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (135) at (15, -3.75) {};
		\node [style=none] (136) at (15, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.25] (22.center) to (23.center);
		\draw [thick] (21.center) to (62.center);
		\draw [thick] (135.center) to (136.center);
		\draw [thick] (36.center) to (71.center);
		\draw [thick] (58.center) to (85.center);
		\draw [thick] (49.center) to (19.center);
		\draw [thick] (45.center) to (48.center);
		\draw [thick] (38.center) to (5.center);
		\draw [thick] (33.center) to (70.center);
		\draw [thick, bend right=90, looseness=1.00] (111.center) to (114.center);
		\draw [thick] (13.center) to (56.center);
		\draw [thick, bend right=90, looseness=1.50] (23.center) to (24.center);
		\draw [thick] (32.center) to (69.center);
		\draw [thick] (14.center) to (48.center);
		\draw [thick] (42.center) to (18.center);
		\draw [thick] (45.center) to (14.center);
		\draw [thick] (15.center) to (66.center);
		\draw [thick, bend right=90, looseness=1.00] (126.center) to (127.center);
		\draw [thick] (28.center) to (67.center);
		\draw [thick] (63.center) to (66.center);
		\draw [thick] (20.center) to (59.center);
		\draw [thick] (27.center) to (16.center);
		\draw [thick] (18.center) to (44.center);
		\draw [thick] (30.center) to (12.center);
		\draw [thick] (52.center) to (56.center);
		\draw [thick] (26.center) to (74.center);
		\draw [thick] (54.center) to (83.center);
		\draw [thick, bend right=90, looseness=1.00] (117.center) to (119.center);
		\draw [thick] (25.center) to (40.center);
		\draw [thick, bend right=90, looseness=1.00] (112.center) to (113.center);
		\draw [thick] (60.center) to (62.center);
		\draw [thick] (17.center) to (37.center);
		\draw [thick, bend right=90, looseness=1.00] (130.center) to (132.center);
		\draw [thick] (50.center) to (81.center);
		\draw [thick] (12.center) to (34.center);
		\draw [thick] (39.center) to (73.center);
		\draw [thick] (63.center) to (15.center);
		\draw [thick] (65.center) to (88.center);
		\draw [thick] (38.center) to (41.center);
		\draw [thick, bend right=90, looseness=1.00] (109.center) to (110.center);
		\draw [thick] (31.center) to (68.center);
		\draw [thick] (61.center) to (86.center);
		\draw [thick] (35.center) to (17.center);
		\draw [thick] (55.center) to (84.center);
		\draw [thick] (47.center) to (80.center);
		\draw [thick] (35.center) to (37.center);
		\draw [thick] (46.center) to (79.center);
		\draw [thick] (49.center) to (51.center);
		\draw [thick] (27.center) to (29.center);
		\draw [thick] (115.center) to (134.center);
		\draw [thick] (19.center) to (51.center);
		\draw [thick] (40.center) to (76.center);
		\draw [thick] (57.center) to (59.center);
		\draw [thick] (43.center) to (78.center);
		\draw [thick] (42.center) to (44.center);
		\draw [thick] (16.center) to (29.center);
		\draw [thick] (60.center) to (21.center);
		\draw [thick, bend right=90, looseness=1.00] (116.center) to (120.center);
		\draw [thick] (30.center) to (34.center);
		\draw [thick] (52.center) to (13.center);
		\draw [thick, bend right=75, looseness=0.75] (125.center) to (133.center);
		\draw [thick] (57.center) to (20.center);
		\draw [thick, bend right=90, looseness=1.00] (121.center) to (123.center);
		\draw [thick] (53.center) to (82.center);
		\draw [thick] (22.center) to (39.center);
		\draw [thick] (64.center) to (87.center);
		\draw [thick] (5.center) to (41.center);
		\draw [thick, bend left=90, looseness=2.25] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coordination1-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (23, 4) {and};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (13.5, 3) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (16.5, 3) {sleeps};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (29.75, 3) {snores};
		\node [style=none] (4) at (16.5, 1.75) {};
		\node [style=none] (5) at (29.75, 1.75) {};
		\node [style=none] (6) at (13.5, 1.5) {};
		\node [style=none] (7) at (12.5, 0.5) {};
		\node [style=none] (8) at (13.5, 0.5) {};
		\node [style=none] (9) at (14.5, 0.5) {};
		\node [style=none] (10) at (15.25, 0.5) {};
		\node [style=none] (11) at (15.75, 0.5) {};
		\node [style=none] (12) at (17.25, 0.5) {};
		\node [style=none] (13) at (17.75, 0.5) {};
		\node [style=none] (14) at (28.25, 0.5) {};
		\node [style=none] (15) at (28.5, 0.5) {};
		\node [style=none] (16) at (29, 0.5) {};
		\node [style=none] (17) at (30.5, 0.5) {};
		\node [style=none] (18) at (31, 0.5) {};
		\node [style=none] (19) at (13.5, -0.25) {};
		\node [style=none] (20) at (15.75, -0.25) {};
		\node [style=none] (21) at (17.25, -0.25) {};
		\node [style=none] (22) at (29, -0.25) {};
		\node [style=none] (23) at (30.5, -0.25) {};
		\node [style=none] (24) at (32, -0.5) {$\mapsto$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (13.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (15.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (27) at (17.25, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (28) at (29, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (29) at (30.5, -0.75) {\footnotesize{$S$}};
		\node [style=none] (30) at (13.5, -1.25) {};
		\node [style=none] (31) at (15.75, -1.25) {};
		\node [style=none] (32) at (17.25, -1.25) {};
		\node [style=none] (33) at (19, -1.25) {};
		\node [style=none] (34) at (20.25, -1.25) {};
		\node [style=none] (35) at (22, -1.25) {};
		\node [style=none] (36) at (24.25, -1.25) {};
		\node [style=none] (37) at (26, -1.25) {};
		\node [style=none] (38) at (27.25, -1.25) {};
		\node [style=none] (39) at (29, -1.25) {};
		\node [style=none] (40) at (30.5, -1.25) {};
		\node [style=none] (41) at (24.25, -3.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (42) at (19, -0.75) {\footnotesize{$S^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (43) at (27.25, -0.75) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (44) at (20.25, -0.75) {\footnotesize{$N^{rr}$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (45) at (22, -0.75) {\footnotesize{$N^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (46) at (24.25, -0.75) {\footnotesize{$S$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (47) at (26, -0.75) {\footnotesize{$S^l$}};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (48) at (24.25, 0.5) {};
		\node [style=none] (49) at (20.25, 1) {};
		\node [style=none] (50) at (23.75, 1) {};
		\node [style=none] (51) at (23.25, 1.5) {};
		\node [style=none] (52) at (19, -0.25) {};
		\node [style=none] (53) at (22.5, 1) {};
		\node [style=none] (54) at (22.75, 1.5) {};
		\node [style=none] (55) at (22, -0.25) {};
		\node [style=none] (56) at (24.75, 1) {};
		\node [style=none] (57) at (22.5, 2) {};
		\node [style=none] (58) at (22.5, 1) {};
		\node [style=none] (59) at (21.5, 1) {};
		\node [style=none] (60) at (27.25, 2) {};
		\node [style=none] (61) at (26, 1) {};
		\node [style=none] (62) at (23.25, 1.5) {};
		\node [style=none] (63) at (26, -0.25) {};
		\node [style=none] (64) at (20.25, -0.25) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (65) at (22, 0.5) {};
		\node [style=none] (66) at (19, 2) {};
		\node [style=none] (67) at (24.25, -0.25) {};
		\node [style=none] (68) at (23.75, 1) {};
		\node [style=none] (69) at (23.75, 2) {};
		\node [style=none] (70) at (23.5, 1.5) {};
		\node [style=none] (71) at (27.25, -0.25) {};
		\node [style=none] (72) at (42.25, 0.25) {};
		\node [style=none] (73) at (42.75, 1.75) {};
		\node [style=none] (74) at (39.5, -1) {};
		\node [style=none] (75) at (38.75, 1.75) {};
		\node [style=none] (76) at (33.5, 0.25) {};
		\node [style=none] (77) at (33.5, -2) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (78) at (38.75, -1) {};
		\node [style=none] (79) at (40.75, 1.75) {};
		\node [style=none] (80) at (40.75, 1.25) {};
		\node [style=none] (81) at (40, -0.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (82) at (42.25, 0.75) {\footnotesize{$S$}};
		\node [style=none] (83) at (38, 3) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (84) at (37.25, 0.75) {\footnotesize{$N^r$}};
		\node [style=none] (85) at (32.5, 1.75) {};
		\node [style=none] (86) at (40.75, -2.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (33.5, 0.75) {\footnotesize{$N$}};
		\node [style=none] (88) at (38.75, -2.5) {};
		\node [style=none] (89) at (38.75, -1.5) {};
		\node [style=none] (90) at (41.5, 3) {};
		\node [style=none] (91) at (42.25, 1.25) {};
		\node [style=none] (92) at (37.25, 1.25) {};
		\node [style=none] (93) at (37.25, 0.25) {};
		\node [style=none] (94) at (37.25, 1.75) {};
		\node [style=none] (95) at (33.5, 1.25) {};
		\node [style=none] (96) at (34.5, 1.75) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (97) at (40.75, -1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (98) at (33.5, 4) {John};
		\node [style=none] (99) at (40.75, -3.5) {};
		\node [style=none] (100) at (39.25, 1.75) {};
		\node [style=none] (101) at (42.25, 1.75) {};
		\node [style=none] (102) at (33.5, 1.75) {};
		\node [style=none] (103) at (40.25, 1.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (104) at (38.75, -2) {\footnotesize{$N^r$}};
		\node [style=none] (105) at (36.75, 1.75) {};
		\node [style=none] (106) at (40.75, -1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (107) at (38.75, 0.75) {\footnotesize{$S$}};
		\node [style=none] (108) at (33.5, 2.75) {};
		\node [style=none] (109) at (38.75, 0.25) {};
		\node [style=none] (110) at (40.75, 0.25) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (111) at (40.75, -2) {\footnotesize{$S$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (112) at (39.75, 4) {sleeps and snores};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (113) at (40.75, 0.75) {\footnotesize{$N^r$}};
		\node [style=none] (114) at (38.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.00] (31.center) to (34.center);
		\draw [thick, bend right=90, looseness=1.00] (32.center) to (33.center);
		\draw [thick, bend right=90, looseness=1.00] (37.center) to (40.center);
		\draw [thick] (10.center) to (13.center);
		\draw [thick] (11.center) to (20.center);
		\draw [thick] (16.center) to (22.center);
		\draw [thick] (7.center) to (9.center);
		\draw [thick] (8.center) to (19.center);
		\draw [thick] (12.center) to (21.center);
		\draw [thick] (6.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.00] (38.center) to (39.center);
		\draw [thick] (36.center) to (41.center);
		\draw [thick] (15.center) to (5.center);
		\draw [thick] (7.center) to (6.center);
		\draw [thick] (15.center) to (18.center);
		\draw [thick] (4.center) to (13.center);
		\draw [thick] (5.center) to (18.center);
		\draw [thick, bend right=90, looseness=1.00] (30.center) to (35.center);
		\draw [thick] (10.center) to (4.center);
		\draw [thick] (17.center) to (23.center);
		\draw [thick] (66.center) to (52.center);
		\draw [thick] (49.center) to (64.center);
		\draw [thick, -<] (65.center) to (55.center);
		\draw [thick, bend right=90, looseness=1.50] (59.center) to (53.center);
		\draw [thick, in=-165, out=90, looseness=1.00] (58.center) to (54.center);
		\draw [thick, in=15, out=-90, looseness=1.00] (69.center) to (70.center);
		\draw [thick, in=-15, out=90, looseness=1.00] (68.center) to (51.center);
		\draw [thick, in=165, out=-90, looseness=1.00] (57.center) to (62.center);
		\draw [thick, ->] (48.center) to (67.center);
		\draw [thick, bend right=90, looseness=1.50] (50.center) to (56.center);
		\draw [thick, bend left=90, looseness=2.00] (49.center) to (59.center);
		\draw [thick, bend left=90, looseness=2.00] (56.center) to (61.center);
		\draw [thick] (61.center) to (63.center);
		\draw [thick] (60.center) to (71.center);
		\draw [thick, bend left=90, looseness=1.25] (66.center) to (57.center);
		\draw [thick, bend left=90, looseness=1.25] (69.center) to (60.center);
		\draw [thick] (94.center) to (92.center);
		\draw [thick] (75.center) to (114.center);
		\draw [thick] (101.center) to (91.center);
		\draw [thick] (103.center) to (73.center);
		\draw [thick] (105.center) to (83.center);
		\draw [thick] (90.center) to (73.center);
		\draw [thick, bend right=75, looseness=1.25] (109.center) to (72.center);
		\draw [thick] (97.center) to (106.center);
		\draw [thick] (103.center) to (90.center);
		\draw [thick] (105.center) to (100.center);
		\draw [thick] (83.center) to (100.center);
		\draw [thick] (79.center) to (80.center);
		\draw [thick] (78.center) to (89.center);
		\draw [thick, bend right=45, looseness=1.00] (93.center) to (74.center);
		\draw [thick, bend right, looseness=0.75] (81.center) to (110.center);
		\draw [thick] (85.center) to (108.center);
		\draw [thick] (85.center) to (96.center);
		\draw [thick] (108.center) to (96.center);
		\draw [thick] (102.center) to (95.center);
		\draw [thick] (76.center) to (77.center);
		\draw [thick] (86.center) to (99.center);
		\draw [thick, bend right=75, looseness=1.00] (77.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coordination2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (21.75, 3.75) {and};
		\node [style=none] (1) at (21.75, 3) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (31, 3) {apples};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (34, 3) {oranges};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (16.75, 2.5) {apples};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (26.75, 2.5) {oranges};
		\node [style=none] (6) at (31, 2) {};
		\node [style=none] (7) at (34, 2) {};
		\node [style=none] (8) at (16.75, 1.5) {};
		\node [style=none] (9) at (26.75, 1.5) {};
		\node [style=none] (10) at (20.5, 1.25) {};
		\node [style=none] (11) at (21.25, 1.25) {};
		\node [style=none] (12) at (22.25, 1.25) {};
		\node [style=none] (13) at (23, 1.25) {};
		\node [style=none] (14) at (30, 1) {};
		\node [style=none] (15) at (31, 1) {};
		\node [style=none] (16) at (32, 1) {};
		\node [style=none] (17) at (33, 1) {};
		\node [style=none] (18) at (34, 1) {};
		\node [style=none] (19) at (35, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (20) at (21.75, 0.78) {};
		\node [style=none] (21) at (15.75, 0.5) {};
		\node [style=none] (22) at (16.75, 0.5) {};
		\node [style=none] (23) at (17.75, 0.5) {};
		\node [style=none] (24) at (19.25, 0.5) {};
		\node [style=none] (25) at (20.5, 0.5) {};
		\node [style=none] (26) at (23, 0.5) {};
		\node [style=none] (27) at (24.25, 0.5) {};
		\node [style=none] (28) at (25.75, 0.5) {};
		\node [style=none] (29) at (26.75, 0.5) {};
		\node [style=none] (30) at (27.75, 0.5) {};
		\node [style=none] (31) at (31, 0.25) {};
		\node [style=none] (32) at (34, 0.25) {};
		\node [style=none] (33) at (16.75, -0.25) {};
		\node [style=none] (34) at (20.5, -0.25) {};
		\node [style=none] (35) at (21.75, -0.25) {};
		\node [style=none] (36) at (23, -0.25) {};
		\node [style=none] (37) at (26.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (31, -0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (34, -0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (29, -0.5) {$\mapsto$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (16.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (20.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (21.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (23, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (26.75, -0.75) {\footnotesize{$N$}};
		\node [style=none] (46) at (31, -0.75) {};
		\node [style=none] (47) at (34, -0.75) {};
		\node [style=none] (48) at (16.75, -1.25) {};
		\node [style=none] (49) at (20.5, -1.25) {};
		\node [style=none] (50) at (21.75, -1.25) {};
		\node [style=none] (51) at (23, -1.25) {};
		\node [style=none] (52) at (26.75, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (53) at (32.5, -1.65) {};
		\node [style=none] (54) at (21.75, -2.5) {};
		\node [style=none] (55) at (32.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (53.center) to (55.center);
		\draw [thick, bend left=90, looseness=2.25] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (6.center) to (16.center);
		\draw [thick, looseness=0.00] (26.center) to (36.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (9.center) to (30.center);
		\draw [thick, looseness=0.00] (24.center) to (1.center);
		\draw [thick, looseness=0.00] (25.center) to (34.center);
		\draw [thick, looseness=0.00] (15.center) to (31.center);
		\draw [thick, looseness=0.00] (24.center) to (27.center);
		\draw [thick, bend left=270] (48.center) to (49.center);
		\draw [thick, bend right=90] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (29.center) to (37.center);
		\draw [thick, looseness=0.00] (1.center) to (27.center);
		\draw [thick, looseness=0.00] (22.center) to (33.center);
		\draw [thick] (10.center) to (25.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (8.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw [thick, bend left=90, looseness=2.25] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (7.center) to (19.center);
		\draw [thick, looseness=0.00] (28.center) to (9.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, looseness=0.00] (21.center) to (8.center);
		\draw [thick, looseness=0.00] (14.center) to (6.center);
		\draw [thick, looseness=0.00] (17.center) to (7.center);
		\draw [thick] (13.center) to (26.center);
		\draw [thick, bend left=270] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (20.center) to (35.center);
		\draw [thick] (50.center) to (54.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ditrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (40, -0) {};
		\node [style=none] (1) at (33.75, -2.25) {};
		\node [style=none] (2) at (32.75, 1.5) {};
		\node [style=none] (3) at (29.75, -0) {};
		\node [style=none] (4) at (29.75, -4) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (5) at (33.75, -2.25) {};
		\node [style=none] (6) at (33.75, -2.25) {};
		\node [style=none] (7) at (33.25, 3) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (31.75, 0.5) {\footnotesize{$N^r$}};
		\node [style=none] (9) at (28.75, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (10) at (29.75, 0.5) {\footnotesize{$N$}};
		\node [style=none] (11) at (33.75, -4) {};
		\node [style=none] (12) at (33.75, -3) {};
		\node [style=none] (13) at (31.75, 1) {};
		\node [style=none] (14) at (31.75, -0) {};
		\node [style=none] (15) at (31.75, 1.5) {};
		\node [style=none] (16) at (29.75, 1) {};
		\node [style=none] (17) at (30.75, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (18) at (29.75, 3.75) {the bank};
		\node [style=none] (19) at (35.25, 1.5) {};
		\node [style=none] (20) at (29.75, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (21) at (33.75, -3.5) {\footnotesize{$N^r$}};
		\node [style=none] (22) at (31.25, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (32.75, 0.5) {\footnotesize{$S$}};
		\node [style=none] (24) at (29.75, 2.5) {};
		\node [style=none] (25) at (32.75, -0) {};
		\node [style=none] (26) at (39, -0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (27) at (33.25, 3.75) {granted};
		\node [style=none] (28) at (32.75, 1) {};
		\node [style=none] (29) at (35.75, 1.5) {};
		\node [style=none] (30) at (37.75, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (31) at (36.75, 3.75) {Mary};
		\node [style=none] (32) at (36.75, 1.5) {};
		\node [style=none] (33) at (36.75, 2.5) {};
		\node [style=none] (34) at (36.75, 1) {};
		\node [style=none] (35) at (36.75, -0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (36.75, 0.5) {\footnotesize{$N$}};
		\node [style=none] (37) at (34.75, 1.5) {};
		\node [style=none] (38) at (34.75, -0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (39) at (34.75, 0.5) {\footnotesize{$N^l$}};
		\node [style=none] (40) at (33.75, 1) {};
		\node [style=none] (41) at (34.75, 1) {};
		\node [style=none] (42) at (33.75, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (43) at (33.75, 0.5) {\footnotesize{$N^l$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (44) at (40, 0.5) {\footnotesize{$S$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (45) at (39, 0.5) {\footnotesize{$N^r$}};
		\node [style=none] (46) at (41, 1) {};
		\node [style=none] (47) at (42.5, 1.5) {};
		\node [style=none] (48) at (41, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (49) at (42, 0.5) {\footnotesize{$N^l$}};
		\node [style=none] (50) at (40, -0) {};
		\node [style=none] (51) at (42, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (52) at (41, 0.5) {\footnotesize{$N^l$}};
		\node [style=none] (53) at (39, 1.5) {};
		\node [style=none] (54) at (41, -0) {};
		\node [style=none] (55) at (42, -0) {};
		\node [style=none] (56) at (39, -0) {};
		\node [style=none] (57) at (40.5, 3) {};
		\node [style=none] (58) at (38.5, 1.5) {};
		\node [style=none] (59) at (42, 1) {};
		\node [style=none] (60) at (39, 1) {};
		\node [style=none] (61) at (40, 1.5) {};
		\node [style=none] (62) at (40, 1) {};
		\node [style=none] (63) at (33.75, -0) {};
		\node [style=none] (64) at (41, -0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (65) at (44, 3.75) {John};
		\node [style=none] (66) at (44, 2.5) {};
		\node [style=none] (67) at (44, 0) {};
		\node [style=none] (68) at (43, 1.5) {};
		\node [style=none] (69) at (44, 1) {};
		\node [style=none] (70) at (45, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (71) at (44, 0.5) {\footnotesize{$N$}};
		\node [style=none] (72) at (44, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (73) at (46.5, 3.75) {a loan};
		\node [style=none] (74) at (46.5, 2.5) {};
		\node [style=none] (75) at (46.5, 0) {};
		\node [style=none] (76) at (45.5, 1.5) {};
		\node [style=none] (77) at (46.5, 1) {};
		\node [style=none] (78) at (47.5, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (79) at (46.5, 0.5) {\footnotesize{$N$}};
		\node [style=none] (80) at (46.5, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (81) at (40.5, 3.75) {denied};
		\node [style=none] (82) at (44, -0) {};
		\node [style=none] (83) at (42, -0) {};
		\node [style=none] (84) at (41, -0) {};
		\node [style=none] (85) at (36.25, -1.75) {};
		\node [style=none] (86) at (33.75, -0) {};
		\node [style=none] (87) at (33.75, -0) {};
		\node [style=none] (88) at (36.75, -2) {};
		\node [style=none] (89) at (32.75, -0) {};
		\node [style=none] (90) at (37.75, -2) {};
		\node [style=none] (91) at (40, -0) {};
		\node [style=none] (92) at (40, -0) {};
		\node [style=none] (93) at (35, -2) {};
		\node [style=none] (94) at (35.5, -2.25) {};
		\node [style=none] (95) at (37, -2.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (96) at (36.25, -2.5) {};
		\node [style=none] (97) at (36.25, -4) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (98) at (36.25, -3.5) {\footnotesize{$S$}};
		\node [style=none] (99) at (36.25, -2.5) {};
		\node [style=none] (100) at (36.25, -3) {};
		\node [style=none] (101) at (36.25, -2.5) {};
		\node [style=none] (102) at (36.25, -5.25) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (103) at (38.75, -2.25) {};
		\node [style=none] (104) at (38.75, -4) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (105) at (38.75, -3.5) {\footnotesize{$N^l$}};
		\node [style=none] (106) at (38.75, -3) {};
		\node [style=none] (107) at (46.5, -4) {};
		\node [style=none] (108) at (46.5, -0) {};
		\node [style=none] (109) at (38.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (15.center) to (13.center);
		\draw [thick] (2.center) to (28.center);
		\draw [thick] (22.center) to (7.center);
		\draw [thick] (22.center) to (19.center);
		\draw [thick] (7.center) to (19.center);
		\draw [thick] (5.center) to (12.center);
		\draw [thick, bend right=45, looseness=1.00] (14.center) to (1.center);
		\draw [thick, bend right, looseness=0.75] (6.center) to (26.center);
		\draw [thick] (9.center) to (24.center);
		\draw [thick] (9.center) to (17.center);
		\draw [thick] (24.center) to (17.center);
		\draw [thick] (20.center) to (16.center);
		\draw [thick] (3.center) to (4.center);
		\draw [thick, bend right=75, looseness=1.00] (4.center) to (11.center);
		\draw [thick] (29.center) to (33.center);
		\draw [thick] (29.center) to (30.center);
		\draw [thick] (33.center) to (30.center);
		\draw [thick] (32.center) to (34.center);
		\draw [thick] (42.center) to (40.center);
		\draw [thick] (37.center) to (41.center);
		\draw [thick] (53.center) to (60.center);
		\draw [thick] (61.center) to (62.center);
		\draw [thick] (58.center) to (57.center);
		\draw [thick] (58.center) to (47.center);
		\draw [thick] (57.center) to (47.center);
		\draw [thick] (48.center) to (46.center);
		\draw [thick] (51.center) to (59.center);
		\draw [thick] (68.center) to (66.center);
		\draw [thick] (68.center) to (70.center);
		\draw [thick] (66.center) to (70.center);
		\draw [thick] (72.center) to (69.center);
		\draw [thick] (76.center) to (74.center);
		\draw [thick] (76.center) to (78.center);
		\draw [thick] (74.center) to (78.center);
		\draw [thick] (80.center) to (77.center);
		\draw [thick, bend right=90, looseness=1.25] (38.center) to (35.center);
		\draw [thick, bend right=90, looseness=1.25] (83.center) to (82.center);
		\draw [thick, bend left=45, looseness=1.00] (84.center) to (88.center);
		\draw [thick, bend left, looseness=0.75] (85.center) to (87.center);
		\draw [thick, bend right, looseness=1.00] (89.center) to (93.center);
		\draw [thick, bend right, looseness=0.75] (90.center) to (92.center);
		\draw [thick, bend right=15, looseness=1.00] (94.center) to (95.center);
		\draw [thick] (96.center) to (100.center);
		\draw [thick] (97.center) to (102.center);
		\draw [thick] (103.center) to (106.center);
		\draw [thick] (108.center) to (107.center);
		\draw [thick, bend left=90, looseness=0.75] (107.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lift-mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 3.5) {$(U\ten V)\ten (U\ten V)$};
		\node [style=none] (1) at (5.5, 3.5) {$U\ten U \ten V \ten V$};
		\node [style=none] (2) at (-3.5, 3.5) {};
		\node [style=none] (3) at (2.5, 3.5) {};
		\node [style=none] (4) at (5.5, -0.75) {};
		\node [style=none] (5) at (5.5, -1.5) {$U\ten V$};
		\node [style=none] (6) at (5.5, 2.75) {};
		\node [style=none] (7) at (-0.5, 4.25) {\scriptsize{$1_U\ten \sigma_{U,V} \ten 1_V$}};
		\node [style=none] (8) at (7.5, 1.25) {\scriptsize{$\mu_U\ten \mu_V$}};
		\node [style=none] (9) at (-3.5, 2.75) {};
		\node [style=none] (10) at (4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, 0.5) {\scriptsize{$\mu_{U\ten V}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2.center) to (3.center);
		\draw [->] (6.center) to (4.center);
		\draw [->] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 4.75) {$I$};
		\node [style=none] (1) at (-7.25, 4.75) {$V^r \ten V$};
		\node [style=none] (2) at (-11.25, 4.75) {};
		\node [style=none] (3) at (-8.75, 4.75) {};
		\node [style=none] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-7.25, -0.25) {$V^r \ten U^r \ten U \ten V=$};
		\node [style=none] (6) at (-7.25, 4) {};
		\node [style=none] (7) at (-7.25, -1.5) {$(U\ten V)^r \ten (U\ten V)$};
		\node [style=none] (8) at (-10, 5.5) {\scriptsize{$\eta^r_V$}};
		\node [style=none] (9) at (-4.75, 2.5) {\scriptsize{$1_{V^r}\ten \eta^r_U \ten 1_V$}};
		\node [style=none] (10) at (-11.25, 4) {};
		\node [style=none] (11) at (-8, 0.5) {};
		\node [style=none] (12) at (-11, 2) {\scriptsize{$\eta^r_{U\ten V}$}};
		\node [style=none] (13) at (7.5, 0.5) {};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=none] (15) at (7.5, 4.75) {$U \ten U^l$};
		\node [style=none] (16) at (4.75, 5.5) {\scriptsize{$\eta^l_U$}};
		\node [style=none] (17) at (6.75, 0.5) {};
		\node [style=none] (18) at (7.5, 4) {};
		\node [style=none] (19) at (10, 2.5) {\scriptsize{$1_U \ten \eta^l_V \ten 1_{U^l}$}};
		\node [style=none] (20) at (3.5, 4.75) {};
		\node [style=none] (21) at (3.75, 2) {\scriptsize{$\eta^l_{U\ten V}$}};
		\node [style=none] (22) at (6, 4.75) {};
		\node [style=none] (23) at (7.5, -0.25) {$U\ten V \ten V^l \ten U^l=$};
		\node [style=none] (24) at (2.75, 4.75) {$I$};
		\node [style=none] (25) at (7.5, -1.5) {$(U\ten V) \ten (U\ten V)^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2.center) to (3.center);
		\draw [->] (6.center) to (4.center);
		\draw [->] (10.center) to (11.center);
		\draw [->] (20.center) to (22.center);
		\draw [->] (18.center) to (13.center);
		\draw [->] (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-13.25, -1) {\footnotesize{$(U\otimes V)^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (1) at (-9.75, -1) {\footnotesize{$(U\otimes V)$}};
		\node [style=none] (2) at (-13.25, -0.25) {};
		\node [style=none] (3) at (-9.75, -0.25) {};
		\node [style=none] (4) at (-6.25, -1) {\footnotesize{$V^r$}};
		\node [style=none] (5) at (-5, -1) {\footnotesize{$U^r$}};
		\node [style=none] (6) at (-3, -1) {\footnotesize{$U$}};
		\node [style=none] (7) at (-1.75, -1) {\footnotesize{$V$}};
		\node [style=none] (8) at (-5, -0.25) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (-6.25, -0.25) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-7.75, 0.5) {\footnotesize{$\mapsto$}};
		\node [style=none] (13) at (12.75, -0.25) {};
		\node [style=none] (14) at (9.5, -0.25) {};
		\node [style=none] (15) at (8, 0.5) {\footnotesize{$\mapsto$}};
		\node [style=none] (16) at (12.75, -1) {\footnotesize{$V^l$}};
		\node [style=none] (17) at (10.75, -0.25) {};
		\node [style=none] (18) at (10.75, -1) {\footnotesize{$V$}};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (14, -1) {\footnotesize{$U^l$}};
		\node [style=none] (21) at (9.5, -1) {\footnotesize{$U$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (22) at (2.5, -1) {\footnotesize{$(U\otimes V)$}};
		\node [style=none] (23) at (14, -0.25) {};
		\node [style=none] (24) at (6, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (6, -1) {\footnotesize{$(U\otimes V)^l$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, ->, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [thick, ->, bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw [thick, ->, bend left=90, looseness=1.50] (10.center) to (11.center);
		\draw [<-, ultra thick, bend left=90, looseness=1.75] (19.center) to (24.center);
		\draw [<-, thick, bend left=90, looseness=1.50] (17.center) to (13.center);
		\draw [<-, thick, bend left=90, looseness=1.50] (14.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mu-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill=white, minimum size=0.20 cm, circle, draw, thick] (0) at (-4, 0.25) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (1) at (-5.75, 2.5) {\footnotesize{$(U\otimes V)$}};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-2.25, 2.5) {\footnotesize{$(U\otimes V)$}};
		\node [style=none] (4) at (-5.75, 1.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (6) at (-4, -2.25) {\footnotesize{$(U\otimes V)$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (1.25, 2.75) {\footnotesize{$U$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (8) at (3.25, 2.75) {\footnotesize{$V$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (9) at (5, 2.75) {\footnotesize{$U$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (7, 2.75) {\footnotesize{$V$}};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (7, 2) {};
		\node [style=none] (14) at (3.25, 0.75) {};
		\node [style=none] (15) at (5, 0.75) {};
		\node [style=none] (16) at (3.75, 1.25) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (7, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (20) at (2.25, -0.25) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=none] (22) at (6, -1.5) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (23) at (6, -0.25) {};
		\node [style=none] (24) at (-0.25, 0.25) {\footnotesize{$\mapsto$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (25) at (2.25, -2.25) {\footnotesize{$U$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (26) at (6, -2.25) {\footnotesize{$V$}};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=none] (28) at (3.25, 2) {};
		\node [style=none] (29) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [ultra thick] (0.center) to (2.center);
		\draw [thick, bend left=15, looseness=1.00] (12.center) to (17.center);
		\draw [thick, bend right, looseness=1.00] (16.center) to (14.center);
		\draw [thick] (11.center) to (18.center);
		\draw [thick] (13.center) to (19.center);
		\draw [thick, bend right=90, looseness=1.50] (18.center) to (14.center);
		\draw [thick, bend right=90, looseness=1.50] (15.center) to (19.center);
		\draw [thick] (20.center) to (21.center);
		\draw [thick] (23.center) to (22.center);
		\draw [thick, bend left, looseness=1.00] (27.center) to (15.center);
		\draw [thick, bend left, looseness=1.00] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/strip1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-3, 3.25) {and};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-12.25, 2.5) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-9.5, 2.5) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (0.75, 2.5) {Lovecraft};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (-9.5, 1.5) {};
		\node [style=none] (6) at (-12.25, 1) {};
		\node [style=none] (7) at (-6.75, 1) {};
		\node [style=none] (8) at (-4.25, 0.75) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-13.25, -0) {};
		\node [style=none] (14) at (-12.25, -0) {};
		\node [style=none] (15) at (-11.25, -0) {};
		\node [style=none] (16) at (-11, -0) {};
		\node [style=none] (17) at (-10.5, -0) {};
		\node [style=none] (18) at (-9.5, -0) {};
		\node [style=none] (19) at (-8.5, -0) {};
		\node [style=none] (20) at (-8, -0) {};
		\node [style=none] (21) at (-7.75, -0) {};
		\node [style=none] (22) at (-6.75, -0) {};
		\node [style=none] (23) at (-5.75, -0) {};
		\node [style=none] (24) at (-5.5, -0) {};
		\node [style=none] (25) at (-4.25, -0) {};
		\node [style=none] (26) at (-1.75, -0) {};
		\node [style=none] (27) at (-0.5, -0) {};
		\node [style=none] (28) at (-0.25, -0) {};
		\node [style=none] (29) at (-12.25, -0.75) {};
		\node [style=none] (30) at (-10.5, -0.75) {};
		\node [style=none] (31) at (-9.5, -0.75) {};
		\node [style=none] (32) at (-8.5, -0.75) {};
		\node [style=none] (33) at (-6.75, -0.75) {};
		\node [style=none] (34) at (-4.25, -0.75) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-3, -0.75) {};
		\node [style=none] (37) at (-3, -0.75) {};
		\node [style=none] (38) at (-1.75, -0.75) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (-12.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (-10.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (-9.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (-8.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (-4.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (-3, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (-1.75, -1.25) {\footnotesize{$N^l$}};
		\node [style=none] (48) at (-12.25, -1.75) {};
		\node [style=none] (49) at (-10.5, -1.75) {};
		\node [style=none] (50) at (-8.5, -1.75) {};
		\node [style=none] (51) at (-6.75, -1.75) {};
		\node [style=none] (52) at (-4.25, -1.75) {};
		\node [style=none] (53) at (-9.5, -1.75) {};
		\node [style=none] (54) at (-1.75, -1.75) {};
		\node [style=none] (55) at (-9.5, -3) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (56) at (-6.75, 2.5) {Poe};
		\node [style=none] (57) at (0.75, -1.75) {};
		\node [style=none] (58) at (1.75, -0) {};
		\node [style=none] (59) at (0.75, -0.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (60) at (0.75, -1.25) {\footnotesize{$N$}};
		\node [style=none] (61) at (-0.25, -0) {};
		\node [style=none] (62) at (0.75, 1) {};
		\node [style=none] (63) at (0.75, -0) {};
		\node [style=none] (64) at (-1.75, -1.75) {};
		\node [style=none] (65) at (0.75, -1.75) {};
		\node [style=none] (66) at (-3, -1.75) {};
		\node [style=none] (67) at (8, -0.75) {};
		\node [style=none] (68) at (5.25, -0) {};
		\node [style=none] (69) at (11.5, -0.75) {};
		\node [style=none] (70) at (7, -1.75) {};
		\node [style=none] (71) at (9, -0.75) {};
		\node [style=none] (72) at (13.5, -0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (73) at (9, -1.25) {\footnotesize{$N^l$}};
		\node [style=none] (74) at (5.25, -1.75) {};
		\node [style=none] (75) at (9, -2.75) {};
		\node [style=none] (76) at (9, -0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (77) at (14.5, 2.5) {Lovecraft};
		\node [style=none] (78) at (7, -0) {};
		\node [style=none] (79) at (13.5, -0) {};
		\node [style=none] (80) at (4.25, -0) {};
		\node [style=none] (81) at (11.5, -0) {};
		\node [style=none] (82) at (14.5, -1.75) {};
		\node [style=none] (83) at (9.5, -0) {};
		\node [style=none] (84) at (14.5, 1) {};
		\node [style=none] (85) at (8, 1.5) {};
		\node [style=none] (86) at (14.5, -0) {};
		\node [style=none] (87) at (8, -0) {};
		\node [style=none] (88) at (6.5, -0) {};
		\node [style=none] (89) at (9, -1.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (90) at (11.5, -1.25) {\footnotesize{$N$}};
		\node [style=none] (91) at (11.5, -1.75) {};
		\node [style=none] (92) at (6.25, -0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (14.5, -1.25) {\footnotesize{$N$}};
		\node [style=none] (94) at (12.5, -0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (95) at (8, -1.25) {\footnotesize{$S$}};
		\node [style=none] (96) at (14.5, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (97) at (11.5, 2.5) {Poe};
		\node [style=none] (98) at (15.5, -0) {};
		\node [style=none] (99) at (11.5, 1) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (100) at (5.25, 2.5) {John};
		\node [style=none] (101) at (9, -2.75) {};
		\node [style=none] (102) at (10.5, -0) {};
		\node [style=none] (103) at (5.25, -0.75) {};
		\node [style=none] (104) at (13, -2.75) {};
		\node [style=none] (105) at (5.25, 1) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (106) at (8, 2.5) {likes};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (107) at (7, -1.25) {\footnotesize{$N^r$}};
		\node [style=none] (108) at (7, -0.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (109) at (5.25, -1.25) {\footnotesize{$N$}};
		\node [style=none] (110) at (13, -2.75) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (111) at (13, -2.5) {};
		\node [style=none] (112) at (8, -3.75) {};
		\node [style=none] (113) at (8, -1.75) {};
		\node [style=none] (114) at (8, -3.25) {};
		\node [style=none] (115) at (3, -0.75) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.25] (8.center) to (9.center);
		\draw [thick] (22.center) to (33.center);
		\draw [thick] (24.center) to (4.center);
		\draw [thick] (19.center) to (32.center);
		\draw [thick, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [thick] (18.center) to (31.center);
		\draw [thick] (14.center) to (29.center);
		\draw [thick] (13.center) to (6.center);
		\draw [thick] (16.center) to (5.center);
		\draw [thick] (12.center) to (36.center);
		\draw [thick] (11.center) to (26.center);
		\draw [thick, bend right=90, looseness=1.00] (51.center) to (52.center);
		\draw [thick] (7.center) to (23.center);
		\draw [thick] (5.center) to (20.center);
		\draw [thick] (25.center) to (35.center);
		\draw [thick] (24.center) to (27.center);
		\draw [thick, bend right=90, looseness=1.00] (48.center) to (49.center);
		\draw [thick] (17.center) to (30.center);
		\draw [thick] (21.center) to (7.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick] (13.center) to (15.center);
		\draw [thick] (53.center) to (55.center);
		\draw [thick] (26.center) to (38.center);
		\draw [thick] (6.center) to (15.center);
		\draw [thick] (16.center) to (20.center);
		\draw [thick] (8.center) to (25.center);
		\draw [thick] (4.center) to (27.center);
		\draw [thick, bend left=90, looseness=2.25] (10.center) to (11.center);
		\draw [thick] (63.center) to (59.center);
		\draw [thick] (61.center) to (62.center);
		\draw [thick] (61.center) to (58.center);
		\draw [thick] (62.center) to (58.center);
		\draw [thick, bend right=90, looseness=1.00] (64.center) to (65.center);
		\draw [thick, bend right=90, looseness=1.00] (50.center) to (66.center);
		\draw [thick] (81.center) to (69.center);
		\draw [thick] (76.center) to (71.center);
		\draw [thick] (87.center) to (67.center);
		\draw [thick] (68.center) to (103.center);
		\draw [thick] (80.center) to (105.center);
		\draw [thick] (88.center) to (85.center);
		\draw [thick, bend right=90, looseness=0.75] (91.center) to (82.center);
		\draw [thick] (99.center) to (94.center);
		\draw [thick] (85.center) to (83.center);
		\draw [thick, bend right=90, looseness=1.00] (74.center) to (70.center);
		\draw [thick] (78.center) to (108.center);
		\draw [thick] (102.center) to (99.center);
		\draw [thick] (102.center) to (94.center);
		\draw [thick] (80.center) to (92.center);
		\draw [thick] (89.center) to (75.center);
		\draw [thick] (105.center) to (92.center);
		\draw [thick] (88.center) to (83.center);
		\draw [thick] (86.center) to (96.center);
		\draw [thick] (79.center) to (84.center);
		\draw [thick] (79.center) to (98.center);
		\draw [thick] (84.center) to (98.center);
		\draw [thick, bend right=90, looseness=1.00] (101.center) to (104.center);
		\draw [thick] (111.center) to (110.center);
		\draw [thick] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/strip3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-0.5, 3) {and};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-12.25, 2.5) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-9.5, 2.5) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (5.75, 2.5) {Lovecraft};
		\node [style=none] (4) at (-9.5, 1.5) {};
		\node [style=none] (5) at (-12.25, 1) {};
		\node [style=none] (6) at (-6.75, 1) {};
		\node [style=none] (7) at (-13.25, -0) {};
		\node [style=none] (8) at (-12.25, -0) {};
		\node [style=none] (9) at (-11.25, -0) {};
		\node [style=none] (10) at (-11, -0) {};
		\node [style=none] (11) at (-10.5, -0) {};
		\node [style=none] (12) at (-9.5, -0) {};
		\node [style=none] (13) at (-8.5, -0) {};
		\node [style=none] (14) at (-8, -0) {};
		\node [style=none] (15) at (-7.75, -0) {};
		\node [style=none] (16) at (-6.75, -0) {};
		\node [style=none] (17) at (-5.75, -0) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=none] (19) at (-12.25, -0.75) {};
		\node [style=none] (20) at (-10.5, -0.75) {};
		\node [style=none] (21) at (-9.5, -0.75) {};
		\node [style=none] (22) at (-8.5, -0.75) {};
		\node [style=none] (23) at (-6.75, -0.75) {};
		\node [style=none] (24) at (-4.25, -0.75) {};
		\node [style=none] (25) at (-4.25, -0.75) {};
		\node [style=none] (26) at (-2.75, -0.75) {};
		\node [style=none] (27) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (30) at (-12.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (31) at (-10.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (32) at (-9.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (33) at (-8.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (34) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (-4.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (-2.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (-1.5, -1.25) {\footnotesize{$S^r$}};
		\node [style=none] (38) at (-12.25, -1.75) {};
		\node [style=none] (39) at (-10.5, -1.75) {};
		\node [style=none] (40) at (-8.5, -1.75) {};
		\node [style=none] (41) at (-6.75, -1.75) {};
		\node [style=none] (42) at (-4.25, -1.75) {};
		\node [style=none] (43) at (-0.25, -1.75) {};
		\node [style=none] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-0.25, -3.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (46) at (-6.75, 2.5) {Poe};
		\node [style=none] (47) at (6.75, -0) {};
		\node [style=none] (48) at (5.75, -0.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (49) at (5.75, -1.25) {\footnotesize{$N$}};
		\node [style=none] (50) at (4.75, -0) {};
		\node [style=none] (51) at (5.75, 1) {};
		\node [style=none] (52) at (5.75, -0) {};
		\node [style=none] (53) at (-1.5, -1.75) {};
		\node [style=none] (54) at (3.5, -1.75) {};
		\node [style=none] (55) at (-2.75, -1.75) {};
		\node [style=none] (56) at (8.5, -0) {};
		\node [style=none] (57) at (10.75, -0) {};
		\node [style=none] (58) at (8.5, -0.75) {};
		\node [style=none] (59) at (10, -0.75) {};
		\node [style=none] (60) at (7.75, -0) {};
		\node [style=none] (61) at (10, -0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (62) at (9.25, 2.5) {as well};
		\node [style=none] (63) at (9.25, 1.5) {};
		\node [style=none] (64) at (1, -1.75) {};
		\node [style=none] (65) at (2.25, -1.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (66) at (-0.25, -1.25) {\footnotesize{$S$}};
		\node [style=none] (67) at (2.25, -1.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (68) at (1, -1.25) {\footnotesize{$S^l$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (69) at (2.25, -1.25) {\footnotesize{$S$}};
		\node [style=none] (70) at (3.5, -1.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (3.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (72) at (-2.75, -0) {};
		\node [style=none] (73) at (2.25, -0.75) {};
		\node [style=none] (74) at (3.5, -0.75) {};
		\node [style=none] (75) at (3.5, -0.75) {};
		\node [style=none] (76) at (3.5, -0.75) {};
		\node [style=none] (77) at (-0.25, -0.75) {};
		\node [style=none] (78) at (3.5, 0.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (8.5, -1.25) {\footnotesize{$S^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (80) at (10, -1.25) {\footnotesize{$S$}};
		\node [style=none] (81) at (5.75, -1.75) {};
		\node [style=none] (82) at (8.5, -1.75) {};
		\node [style=none] (83) at (8.5, -1.75) {};
		\node [style=none] (84) at (10, -1.75) {};
		\node [style=none] (85) at (-9.5, -1.75) {};
		\node [style=none] (86) at (17, -3.75) {};
		\node [style=none] (87) at (22, -2.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (88) at (20.5, -1.25) {\footnotesize{$N$}};
		\node [style=none] (89) at (18, -2.75) {};
		\node [style=none] (90) at (17, 0) {};
		\node [style=none] (91) at (18, 0) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (92) at (22, -2.5) {};
		\node [style=none] (93) at (13.25, 0) {};
		\node [style=none] (94) at (20.5, -0.75) {};
		\node [style=none] (95) at (18, -2.75) {};
		\node [style=none] (96) at (12, -0.75) {$\mapsto$};
		\node [style=none] (97) at (17, 1.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (98) at (14.25, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (99) at (16, -1.25) {\footnotesize{$N^r$}};
		\node [style=none] (100) at (22.5, 0) {};
		\node [style=none] (101) at (21.5, 0) {};
		\node [style=none] (102) at (15.25, 0) {};
		\node [style=none] (103) at (16, 0) {};
		\node [style=none] (104) at (22.5, 0) {};
		\node [style=none] (105) at (23.5, -0.75) {};
		\node [style=none] (106) at (17, -1.75) {};
		\node [style=none] (107) at (14.25, 1) {};
		\node [style=none] (108) at (15.5, 0) {};
		\node [style=none] (109) at (23.5, 1) {};
		\node [style=none] (110) at (14.25, 0) {};
		\node [style=none] (111) at (19.5, 0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (112) at (18, -1.25) {\footnotesize{$N^l$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (113) at (14.25, 2.5) {John};
		\node [style=none] (114) at (23.5, -1.75) {};
		\node [style=none] (115) at (23.5, 0) {};
		\node [style=none] (116) at (18, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (117) at (23.5, -1.25) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (118) at (17, 2.5) {likes};
		\node [style=none] (119) at (20.5, 1) {};
		\node [style=none] (120) at (16, -1.75) {};
		\node [style=none] (121) at (14.25, -0.75) {};
		\node [style=none] (122) at (18.5, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (123) at (20.5, 2.5) {Poe};
		\node [style=none] (124) at (22, -2.75) {};
		\node [style=none] (125) at (20.5, -1.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (126) at (17, -1.25) {\footnotesize{$S$}};
		\node [style=none] (127) at (17, -3.25) {};
		\node [style=none] (128) at (20.5, 0) {};
		\node [style=none] (129) at (18, -1.75) {};
		\node [style=none] (130) at (16, -0.75) {};
		\node [style=none] (131) at (17, -0.75) {};
		\node [style=none] (132) at (14.25, -1.75) {};
		\node [style=none] (133) at (24.5, 0) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (134) at (23.5, 2.5) {Lovecraft};
		\node [style=none] (135) at (-3.25, 0.5) {};
		\node [style=none] (136) at (-2.25, 0.5) {};
		\node [style=none] (137) at (-4.25, 0.5) {};
		\node [style=none] (138) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (16.center) to (23.center);
		\draw [thick] (13.center) to (22.center);
		\draw [thick] (12.center) to (21.center);
		\draw [thick] (8.center) to (19.center);
		\draw [thick] (7.center) to (5.center);
		\draw [thick] (10.center) to (4.center);
		\draw [thick, bend right=90, looseness=1.00] (41.center) to (42.center);
		\draw [thick] (6.center) to (17.center);
		\draw [thick] (4.center) to (14.center);
		\draw [thick, bend right=90, looseness=1.00] (38.center) to (39.center);
		\draw [thick] (11.center) to (20.center);
		\draw [thick] (15.center) to (6.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick] (7.center) to (9.center);
		\draw [thick] (43.center) to (45.center);
		\draw [thick] (5.center) to (9.center);
		\draw [thick] (10.center) to (14.center);
		\draw [thick] (52.center) to (48.center);
		\draw [thick] (50.center) to (51.center);
		\draw [thick] (50.center) to (47.center);
		\draw [thick] (51.center) to (47.center);
		\draw [thick, bend right=90, looseness=1.00] (40.center) to (55.center);
		\draw [thick] (61.center) to (59.center);
		\draw [thick] (56.center) to (58.center);
		\draw [thick] (60.center) to (63.center);
		\draw [thick] (63.center) to (57.center);
		\draw [thick] (60.center) to (57.center);
		\draw [thick] (74.center) to (78.center);
		\draw [thick, bend left=90, looseness=1.50] (28.center) to (73.center);
		\draw [thick, bend left=90, looseness=1.50] (56.center) to (61.center);
		\draw [thick, bend right=90, looseness=1.50] (54.center) to (81.center);
		\draw [thick, bend right=90, looseness=1.00] (65.center) to (83.center);
		\draw [thick, bend right=90, looseness=1.00] (64.center) to (84.center);
		\draw [thick, bend right=90, looseness=1.00] (85.center) to (44.center);
		\draw [thick] (128.center) to (94.center);
		\draw [thick] (91.center) to (116.center);
		\draw [thick] (90.center) to (131.center);
		\draw [thick] (110.center) to (121.center);
		\draw [thick] (93.center) to (107.center);
		\draw [thick] (108.center) to (97.center);
		\draw [thick, bend right=90, looseness=0.75] (125.center) to (114.center);
		\draw [thick] (119.center) to (101.center);
		\draw [thick] (97.center) to (122.center);
		\draw [thick, bend right=90, looseness=1.00] (132.center) to (120.center);
		\draw [thick] (103.center) to (130.center);
		\draw [thick] (111.center) to (119.center);
		\draw [thick] (111.center) to (101.center);
		\draw [thick] (93.center) to (102.center);
		\draw [thick] (129.center) to (95.center);
		\draw [thick] (107.center) to (102.center);
		\draw [thick] (108.center) to (122.center);
		\draw [thick] (115.center) to (105.center);
		\draw [thick] (100.center) to (109.center);
		\draw [thick] (100.center) to (133.center);
		\draw [thick] (109.center) to (133.center);
		\draw [thick, bend right=90, looseness=1.00] (89.center) to (87.center);
		\draw [thick] (92.center) to (124.center);
		\draw [thick] (106.center) to (86.center);
		\draw [thick] (26.center) to (72.center);
		\draw [thick, bend right=90, looseness=1.50] (135.center) to (136.center);
		\draw [thick] (137.center) to (24.center);
		\draw [thick, bend left=90, looseness=1.75] (137.center) to (135.center);
		\draw [thick, bend left=90, looseness=1.00] (136.center) to (78.center);
		\draw [thick, bend left=90, looseness=2.00] (77.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/vp-coord-new.tikz <==
\begin{tikzpicture}[ultra thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.25) {};
		\node [style=none] (1) at (3.5, 1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (2) at (4.5, 0.25) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (3.5, 1.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (3.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (6.25, -0.5) {};
		\node [style=none, fill=white, minimum size=0.15 cm, circle, draw] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (7.5, 1.75) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (16) at (2.25, -1) {\footnotesize{$N^r$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (17) at (-0.75, -1) {\footnotesize{$S^r$}};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (6.25, 0.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (20) at (6.25, -1) {\footnotesize{$S^l$}};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (23) at (4.5, -1) {\footnotesize{$S$}};
		\node [style=none] (24) at (4, 0.75) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (25) at (7.5, -1) {\footnotesize{$N$}};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (26) at (0.5, -1) {\footnotesize{$N^{rr}$}};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (7.5, -0.5) {};
		\node [style=none] (29) at (2.75, 1.75) {};
		\node [style=none] (30) at (-8, 1.5) {};
		\node [style=none] (31) at (-9, -0.5) {};
		\node [style=none] (32) at (-8, 1.5) {};
		\node [draw, circle, minimum size=0.20 cm, fill=white, style=none, thick] (33) at (-9, 0.5) {};
		\node [style=none] (34) at (-10, 1.5) {};
		\node [style=none] (35) at (-12.75, 1.5) {};
		\node [style=none] (36) at (-12.75, -0.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (-12.75, -1) {\footnotesize{$(N^r\otimes S)^r$}};
		\node [style=none] (38) at (-8, 1.5) {};
		\node [style=none] (39) at (-5.25, 1.5) {};
		\node [style=none] (40) at (-5.25, -0.5) {};
		\node [text depth=0.25 ex, text height=1.5 ex, style=none] (41) at (-9, -1) {\footnotesize{$(N^r\otimes S)$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (-5.25, -1) {\footnotesize{$(N^r\otimes S)^l$}};
		\node [style=none] (43) at (-3, 1) {\footnotesize{$\mapsto$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (8.center) to (27.center);
		\draw [thick] (6.center) to (14.center);
		\draw [thick, -<] (10.center) to (3.center);
		\draw [thick, bend right=90, looseness=1.50] (21.center) to (5.center);
		\draw [thick, in=-165, out=90, looseness=1.00] (22.center) to (0.center);
		\draw [thick, in=15, out=-90, looseness=1.00] (18.center) to (7.center);
		\draw [thick, in=-15, out=90, looseness=1.00] (13.center) to (4.center);
		\draw [thick, in=165, out=-90, looseness=1.00] (29.center) to (1.center);
		\draw [thick, ->] (2.center) to (15.center);
		\draw [thick, bend right=90, looseness=1.50] (24.center) to (11.center);
		\draw [thick, bend left=90, looseness=2.00] (6.center) to (21.center);
		\draw [thick, bend left=90, looseness=2.00] (11.center) to (19.center);
		\draw [thick] (19.center) to (9.center);
		\draw [thick] (12.center) to (28.center);
		\draw [thick, bend left=90, looseness=1.25] (8.center) to (29.center);
		\draw [thick, bend left=90, looseness=1.25] (18.center) to (12.center);
		\draw [ultra thick] (33.center) to (31.center);
		\draw [ultra thick, bend right=90, looseness=1.50] (34.center) to (30.center);
		\draw [ultra thick] (35.center) to (36.center);
		\draw [ultra thick, bend left=90, looseness=2.00] (35.center) to (34.center);
		\draw [ultra thick, in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [ultra thick, bend right=90, looseness=2.00] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}
